A Survey on Neural Network Interpretability

Along with the great success of deep neural networks, there is also growing concern about their black-box nature. The interpretability issue affects people's trust on deep learning systems. It is also related to many ethical problems, e.g., algorithmic discrimination. Moreover, interpretability is a desired property for deep networks to become powerful tools in other research fields, e.g., drug discovery and genomics. In this survey, we conduct a comprehensive review of the neural network interpretability research. We first clarify the definition of interpretability as it has been used in many different contexts. Then we elaborate on the importance of interpretability and propose a novel taxonomy organized along three dimensions: type of engagement (passive vs. active interpretation approaches), the type of explanation, and the focus (from local to global interpretability). This taxonomy provides a meaningful 3D view of distribution of papers from the relevant literature as two of the dimensions are not simply categorical but allow ordinal subcategories. Finally, we summarize the existing interpretability evaluation methods and suggest possible research directions inspired by our new taxonomy.

==> imgs/cell22.tikz <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},thick]
    \definecolor{C0}{HTML}{1F77B4}
    \def\h{\baselineskip}
    \draw (0,0) node [anchor=west] {\textbullet{} An example active method~\cite{zhang2018icnn} adds a special loss term};
    \draw (0,-1\h) node [anchor=west] {that encourages filters to learn consistent and exclusive};
    \draw (0,-2\h) node [anchor=west] {patterns (e.g.\ head patterns of animals)};
    \node (a) at (1.35,-3.4\h) {};
    %% connections
    \foreach \x in {0,1,2,3}
        \foreach \y in {0,1,2}
            \draw [black!60] ($(a)+(0,-0.4*\x)$) -- ($(a)+(0.5,-0.2-0.4*\y)$);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw [black!60] ($(a)+(0.5,-0.2-0.4*\x)$) -- ($(a)+(1,-0.2-0.4*\y)$);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1}
            \draw [black!60] ($(a)+(1,-0.2-0.4*\x)$) -- ($(a)+(1.5,-0.4-0.4*\y)$);
    %% neurons
    \foreach \x in {0,1,2,3}
        \draw [black!60,fill=white] ($(a)+(0,-0.4*\x)$) circle (0.15);
    \foreach \x in {0,1,2}
        \draw [black!60,fill=white] ($(a)+(0.5,-0.2-0.4*\x)$) circle (0.15);
    \foreach \x in {0,1}
        \draw [black!60,fill=white] ($(a)+(1,-0.2-0.4*\x)$) circle (0.15);
    \node (neuron) at ($(a)+(1,-0.2-0.4-0.4)$) {};
    \draw [C0,fill=white] (neuron) circle (0.15);
    \foreach \x in {0,1}
        \draw [black!60,fill=white] ($(a)+(1.5,-0.4-0.4*\x)$) circle (0.15);
    %% input output
    \node [black!60,anchor=east,align=right] (in) at ($(a)+(-0.15,-0.6)+(-0.4,0)$) {\strut image};
    \draw [black!60,-latex] ($(in.east)+(0.05,0)$) -- +(0.3,0);
    \node [black!60,anchor=west,align=left] (in) at ($(a)+(1.65,-0.6)+(0.4,0)$) {\strut animal label};
    \draw [black!60,-latex] ($(a)+(1.65,-0.6)+(0.05,0)$) -- +(0.3,0);
    %%
    \node [align=center,C0] (text) at ($(neuron)+(0,-0.6)$) {actual\\``receptive fields''~\cite{zhou2015odeid}:};
    \draw ($(text.east)+(0.15,0)$) node [anchor=west] {\includegraphics[width=0.8cm]{head1.png}};
    \draw ($(text.east)+(1.1,0)$) node [anchor=west] {\includegraphics[width=0.8cm]{head2.png}};
    \draw ($(text.east)+(2.05,0)$) node [anchor=west] {\includegraphics[width=0.8cm]{head3.png}};
\end{tikzpicture}


==> imgs/cell31.tikz <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0,anchor=west},thick]
    \definecolor{C0}{HTML}{1F77B4}
    \def\h{\baselineskip}
    \node (a) at (0,0) {For \(\bm{x}^{(i)}\):};
    \node (b) at ($(a.east)+(0.05,0)$) {\includegraphics[width=0.8cm]{attr1.png}};
    \draw [-latex] ($(b.east)+(0.05,0)$) -- +(0.3,0);
    \node [inner sep=5pt,draw] (nn) at ($(b.east)+(0.4,0)$) {neural net};
    \draw [-latex] ($(nn.east)+(0.05,0)$) -- +(0.3,0);
    \node (c) at ($(nn.east)+(0.4,0)$) {\(\hat{y}^{(i)}\): junco bird};
    %%
    \node (a1) at (0,-0.8) {The ``contribution''\textsuperscript{1} of each pixel:};
    \draw ($(a1.east)+(0.08,0)$) node [anchor=west] {\includegraphics[width=0.8cm]{attr2.png}};
    \draw ($(a1.east)+(0.93,0)$) node [anchor=west] {\cite{adebayo2018scfsm}};
    %%
    \node (a2) at (0,-1.45) {a.k.a.\ saliency map, which can be computed by different};
    \draw ($(a2.west)+(0,-\h)$) node {methods like gradients~\cite{simonyan2013dicnv}, sensitivity analysis\textsuperscript{2}~\cite{zeiler2014vaucn} etc.};
\end{tikzpicture}


==> imgs/cell41.tikz <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0,anchor=west},thick]
    \definecolor{C0}{HTML}{1F77B4}
    \def\h{\baselineskip}
    \node (a) at (0,0) {For \(\bm{x}^{(i)}\):};
    \node (b) at ($(a.east)+(0.05,0)$) {\includegraphics[width=0.8cm]{example1.png}};
    \draw [-latex] ($(b.east)+(0.05,0)$) -- +(0.3,0);
    \node [inner sep=5pt,draw] (nn) at ($(b.east)+(0.4,0)$) {neural net};
    \draw [-latex] ($(nn.east)+(0.05,0)$) -- +(0.3,0);
    \node (c) at ($(nn.east)+(0.4,0)$) {\(\hat{y}^{(i)}\): fish};
    %%
    \node (a1) at (0,-0.65) {By asking how much the network will change \(\hat{y}^{(i)}\) if};
    \node (b1) at ($(a1.west)+(0,-\h)$) {removing a certain training image, we can find:};
    \node (c1) at ($(b1.west)+(0,-0.65)$) {most helpful\textsuperscript{2} training images:};
    \node (d1) at ($(c1.east)+(0.08,0)$) {\includegraphics[width=0.8cm]{example2.png}};
    \node (e1) at ($(d1.east)+(0.15,0)$) {\includegraphics[width=0.8cm]{example3.png}};
    \node (f1) at ($(e1.east)+(0.05,0)$) {\cite{koh2017ubbpv}};
\end{tikzpicture}


==> imgs/taxonomy.tikz <==
\begin{tikzpicture}[every node/.style={anchor=west},thick]
    \definecolor{C0}{HTML}{1F77B4}
    \definecolor{C1}{HTML}{FF7F0E}
    \definecolor{C2}{HTML}{2CA02C}
    \def\h{\baselineskip}
    %%
    \fill[C0!20](-0.3,0.8\h) rectangle (15.5,-3.6\h);
    \fill[C0!40](-0.3,0.8\h) rectangle (15.5,-0.6\h);
    \draw(-0.1,0) node[very thick,inner sep=0,outer sep=0] {\strut \textbf{Dimension 1 --- Passive vs.\ Active Approaches}};
    \draw[decorate,decoration=brace](1.25pt,-3.25\h) -- (1.25pt,-0.95\h);
    \draw(0.1,-1.5\h) node {\strut Passive};
    \draw(0.1,-2.8\h) node {\strut Active};
    \draw(3,-1.5\h) node[node font=\small,color=black!75] {\strut Post hoc explain trained neural networks};
    \draw(3,-2.8\h) node[node font=\small,color=black!75] {\strut Actively change the network architecture or training process for better interpretability};
    %%
    \fill[C1!20](-0.3,-3.9\h) rectangle (15.5,-12\h);
    \fill[C1!40](-0.3,-3.9\h) rectangle (15.5,-5.3\h);
    \node (dim2) [very thick,inner sep=0,outer sep=0] at (-0.1,-4.7\h) {\strut \textbf{Dimension 2 --- Type of Explanations}};
    \draw ($(dim2.east) + (0.1,0)$) node [inner sep=0,outer sep=0] {(in the order of increasing explanatory power)};
    \draw(-0.1,-6.1\h) node[inner sep=0,outer sep=0] {\strut To explain a prediction/class by};
    \draw[-latex](0,-6.9\h) -- (0,-11.7\h);
    \draw(-0.1,-6.9\h) -- +(0.2,0);
    \draw(0.1,-7.4\h) node {\strut Examples};
    \draw(0.1,-8.7\h) node {\strut Attribution};
    \draw(0.1,-10\h) node {\strut Hidden semantics};
    \draw(0.1,-11.3\h) node {\strut Rules};
    \draw(3,-7.4\h) node[node font=\small,color=black!75] {\strut Provide example(s) which may be considered similar or as prototype(s)};
    \draw(3,-8.7\h) node[node font=\small,color=black!75] {\strut Assign credit (or blame) to the input features (e.g.\ feature importance, saliency masks)};
    \draw(3,-10\h) node[node font=\small,color=black!75] {\strut Make sense of certain hidden neurons/layers};
    \draw(3,-11.3\h) node[node font=\small,color=black!75] {\strut Extract logic rules (e.g.\ decision trees, rule sets and other rule formats)};
    %%
    \fill[C2!20](-0.3,-12.3\h) rectangle (15.5,-17.8\h);
    \fill[C2!40](-0.3,-12.3\h) rectangle (15.5,-13.7\h);
    \node (dim3) [very thick,inner sep=0,outer sep=0] at (-0.1,-13.1\h) {\strut \textbf{Dimension 3 --- Local vs.\ Global Interpretability}};
    \draw ($(dim3.east) + (0.1,0)$) node [inner sep=0,outer sep=0] {(in terms of the input space)};
    \draw[-latex](0,-14\h) -- (0,-17.5\h);
    \draw(-0.1,-14\h) -- +(0.2,0);
    \draw(0.1,-14.5\h) node {\strut Local};
    \draw(0.1,-15.8\h) node {\strut Semi-local};
    \draw(0.1,-17.1\h) node {\strut Global};
    \draw(3,-14.5\h) node[node font=\small,color=black!75] {\strut Explain network's \textit{predictions on individual samples} (e.g.\ a saliency mask for an input image)};
    \draw(3,-15.8\h) node[node font=\small,color=black!75] {\strut In between, for example, explain a group of similar inputs together};
    \draw(3,-17.1\h) node[node font=\small,color=black!75] {\strut Explain the network \textit{as a whole} (e.g.\ a set of rules/a decision tree)};
\end{tikzpicture}

